Self-Supervised Hypergraph Transformer for Recommender Systems

Graph Neural Networks (GNNs) have been shown as promising solutions for collaborative filtering (CF) with the modeling of user-item interaction graphs. The key idea of existing GNN-based recommender systems is to recursively perform the message passing along the user-item interaction edge for refining the encoded embeddings. Despite their effectiveness, however, most of the current recommendation models rely on sufficient and high-quality training data, such that the learned representations can well capture accurate user preference. User behavior data in many practical recommendation scenarios is often noisy and exhibits skewed distribution, which may result in suboptimal representation performance in GNN-based models. In this paper, we propose SHT, a novel Self-Supervised Hypergraph Transformer framework (SHT) which augments user representations by exploring the global collaborative relationships in an explicit way. Specifically, we first empower the graph neural CF paradigm to maintain global collaborative effects among users and items with a hypergraph transformer network. With the distilled global context, a cross-view generative self-supervised learning component is proposed for data augmentation over the user-item interaction graph, so as to enhance the robustness of recommender systems. Extensive experiments demonstrate that SHT can significantly improve the performance over various state-of-the-art baselines. Further ablation studies show the superior representation ability of our SHT recommendation framework in alleviating the data sparsity and noise issues. The source code and evaluation datasets are available at: https://github.com/akaxlh/SHT.

==> fig/hyper1.tex <==







\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Latent Factors $d$},
    ylabel={Decrease of Recall@20 (\%)},
    xmin=6,xmax=66,
    ymin=-37,ymax=10,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
table[x=para, y=yelp_hr] {latFactor.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=gowalla_hr] {latFactor.txt};
\addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
table[x=para, y=tmall_hr] {latFactor.txt};
\legend{\large Yelp, \large Gowalla, \large Tmall};
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Hyper Edges $K$},
    ylabel={Decrease of Recall@20 (\%)},
    xmin=28,xmax=260,
    ymin=-12,ymax=1,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0.3,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
table[x=para, y=yelp_hr] {hyperNum.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=gowalla_hr] {hyperNum.txt};
\addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
table[x=para, y=tmall_hr] {hyperNum.txt};
\legend{\large Yelp, \large Gowalla, \large Tmall};
\end{axis}
\end{tikzpicture}



\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Graph Iterations $L$},
    ylabel={Decrease of Recall@20 (\%)},
    xmin=0.9,xmax=4.1,
    ymin=-70,ymax=5,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
table[x=para, y=yelp_hr] {gnnlayer.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=gowalla_hr] {gnnlayer.txt};
\addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
table[x=para, y=tmall_hr] {gnnlayer.txt};
\legend{\large Yelp, \large Gowalla, \large Tmall};
\end{axis}
\end{tikzpicture}

==> fig/hyper2.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Latent Factors $d$},
    ylabel={Decrease of NDCG@20 (\%)},
    xmin=6,xmax=66,
    ymin=-36,ymax=10,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
table[x=para, y=yelp_ndcg] {latFactor.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=gowalla_ndcg] {latFactor.txt};
\addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
table[x=para, y=tmall_ndcg] {latFactor.txt};
\legend{\large Yelp, \large Gowalla, \large Tmall};
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Hyper Edges $K$},
    ylabel={Decrease of NDCG@20 (\%)},
    xmin=28,xmax=260,
    ymin=-12,ymax=1,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0.2,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
table[x=para, y=yelp_ndcg] {hyperNum.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=gowalla_ndcg] {hyperNum.txt};
\addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
table[x=para, y=tmall_ndcg] {hyperNum.txt};
\legend{\large Yelp, \large Gowalla, \large Tmall};
\end{axis}
\end{tikzpicture}



\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Graph Iterations $L$},
    ylabel={Decrease of NDCG@20 (\%)},
    xmin=0.9,xmax=4.1,
    ymin=-70,ymax=5,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
table[x=para, y=yelp_ndcg] {gnnlayer.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=gowalla_ndcg] {gnnlayer.txt};
\addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
table[x=para, y=tmall_ndcg] {gnnlayer.txt};
\legend{\large Yelp, \large Gowalla, \large Tmall};
\end{axis}
\end{tikzpicture}
